InterRole: Late-Binding Interaction Evidence for Participant-Grounded Two-Person Motion Understanding

Describing a two-person interaction requires knowing not only what happens but who does what to whom. We find that current motion-language models largely lack this ability: a strong two-person baseline gives both people the same description in 67.8% of interactions, and when the two motion streams are exchanged, its participant and relation descriptions stay attached to the input slots instead of following the people. We formalize participant grounding as a swap-consistency law over four semantic views, introduce reference-free counterfactual and probing diagnostics, and attribute the failure to fusing the participants before the requested view is known (provably fatal in the invariant limit). We propose late binding, instantiated in InterRole: a Role-Resolved Interaction Learner keeps partner-conditioned participant evidence and ordered pair evidence separately addressable, and a Contextual Evidence Reader binds it to each requested view before a LoRA-adapted language model generates the description. InterRole reduces identical participant descriptions to 19.7%, makes relation descriptions follow the swapped direction in 87.1% of asymmetric interactions (baselines: at most 26.5%), improves generation on all four views, consistently improves over the baseline zero-shot on InterHuman (identical participant descriptions: 74.6% to 27.9%), and its representation supports downstream applications such as role-aware retrieval and dual-humanoid robot interaction.

==> figures/fig_supp_2afc.tex <==
% Supplementary figure: who-did-what retrieval (replaces Table supp_retrieval_2afc).
% Data: Qwen2.5-1.5B, asymmetric interactions (N = 1097 / 1094 / 1108 for P1 / P2 / Rel).
% Left: 2AFC accuracy with 95% bootstrap CIs. Right: role retention (Hard R@1 / Std R@1).
% Grey = baselines, orange = InterRole (colour scheme of Fig. pareto).
\pgfplotsset{afcstyle/.style={
  ybar, bar width=6pt, width=0.46\textwidth, height=4.4cm,
  ymin=0, ymax=100, ytick={0,25,50,75,100},
  symbolic x coords={P1,P2,Rel}, xtick=data, enlarge x limits=0.22,
  tick label style={font=\scriptsize}, label style={font=\small},
  ymajorgrids, grid style={black!8}, axis line style={black!45}, tick style={black!45},
  axis x line*=bottom, axis y line*=left,
  legend style={font=\scriptsize, draw=none, fill=none, column sep=4pt,
    at={(0.5,1.04)}, anchor=south, legend columns=4},
  legend image code/.code={\fill[#1] (0cm,-0.08cm) rectangle (0.22cm,0.08cm);},
  error bars/y dir=both, error bars/y explicit,
  error bars/error bar style={black!80, line width=0.45pt},
  error bars/error mark options={rotate=90, mark size=1pt, black!80}}}
\begin{tikzpicture}
\begin{axis}[afcstyle, ylabel={2AFC accuracy (\%)}, name=a]
\addplot[fill=black!18, draw=white] coordinates {(P1,56.8) += (0,2.9) -= (0,2.8) (P2,60.9) += (0,2.9) -= (0,2.9) (Rel,59.7) += (0,2.8) -= (0,2.8)};
\addplot[fill=black!38, draw=white] coordinates {(P1,56.8) += (0,2.9) -= (0,2.9) (P2,56.6) += (0,2.9) -= (0,2.9) (Rel,55.9) += (0,2.8) -= (0,2.9)};
\addplot[fill=black!60, draw=white] coordinates {(P1,59.7) += (0,2.8) -= (0,2.9) (P2,58.3) += (0,2.9) -= (0,2.8) (Rel,60.2) += (0,2.8) -= (0,2.9)};
\addplot[fill=ptwo, draw=white] coordinates {(P1,68.1) += (0,2.8) -= (0,2.7) (P2,63.7) += (0,2.8) -= (0,2.9) (Rel,75.9) += (0,2.4) -= (0,2.6)};
\draw[densely dashed, black!60] (rel axis cs:0,0.5) -- (rel axis cs:1,0.5);
\legend{Instruction, Task-Query, LLaMMo, InterRole}
\end{axis}
\begin{axis}[afcstyle, at={(a.east)}, xshift=1.3cm, anchor=west, ylabel={Role retention (\%)}]
\addplot[fill=black!18, draw=white] coordinates {(P1,54.4) (P2,58.0) (Rel,56.9)};
\addplot[fill=black!38, draw=white] coordinates {(P1,53.0) (P2,54.9) (Rel,52.2)};
\addplot[fill=black!60, draw=white] coordinates {(P1,56.9) (P2,58.3) (Rel,59.4)};
\addplot[fill=ptwo, draw=white] coordinates {(P1,65.0) (P2,59.1) (Rel,70.7)};
\draw[densely dashed, black!60] (rel axis cs:0,0.5) -- (rel axis cs:1,0.5);
\end{axis}
\end{tikzpicture}


==> figures/fig_swap_protocol.tex <==
% Participant-swap evaluation protocol (supplementary, Data and Evaluation Protocol).
% Colour = physical participant (blue: x_1, orange: x_2), as in the renders; slots are labelled in text.
% Rows of the swapped column follow the slots (slot P1 on top), so green solid links
% (correct, same person) cross and red dashed links (wrong, same slot) are straight.
\resizebox{0.9\textwidth}{!}{%
\begin{tikzpicture}[
    >=Latex, font=\small,
    box/.style={draw=#1!75, fill=#1!9, rounded corners=3pt, minimum width=4.5cm, minimum height=0.95cm,
                align=center, inner sep=3pt, line width=0.6pt},
    panel/.style={draw=black!22, fill=black!2.5, rounded corners=5pt, inner sep=7pt},
    pill/.style={fill=white, inner sep=1.6pt, font=\scriptsize, rounded corners=1pt},
    head/.style={font=\bfseries\small, anchor=south},
    ok/.style={draw=prel!90!black, line width=1.3pt, <->},
    bad/.style={draw=qbadc!90!black, line width=0.9pt, densely dashed, <->},
    note/.style={font=\scriptsize, text=black!60, align=center},
    fbox/.style={draw=black!25, rounded corners=3pt, inner xsep=7pt, inner ysep=5pt, align=center}
]
% ---------------------------------------------------------------- headers
\node[head] at (0,4.55)    {Original input $x=(x_1,x_2)$};
\node[head] at (6.4,4.55)  {Swapped input $\tau x=(x_2,x_1)$};
\node[head] at (12.8,4.55) {Human references};
% ---------------------------------------------------------------- inputs
\node[box=pone] (x1)  at (0,3.65)   {$x_1$\\[-1pt]\scriptsize slot \textsc{P1}};
\node[box=ptwo] (x2)  at (0,2.45)   {$x_2$\\[-1pt]\scriptsize slot \textsc{P2}};
\node[box=pone] (tx1) at (6.4,2.45) {$x_1$\\[-1pt]\scriptsize now in slot \textsc{P2}};
\node[box=ptwo] (tx2) at (6.4,3.65) {$x_2$\\[-1pt]\scriptsize now in slot \textsc{P1}};
\begin{scope}[on background layer]
\node[panel, fit=(x1)(x2)]   (in)  {};
\node[panel, fit=(tx1)(tx2)] (tin) {};
\end{scope}
\draw[->, line width=1.1pt, black!55] (in.east) -- node[pill, above=1pt] {swap $\tau$} (tin.west);
% ---------------------------------------------------------------- outputs
\node[box=pone] (y1)  at (0,0.55)    {$\hat y_1(x)$\\[-1pt]\scriptsize \textsc{P1} description, about $x_1$};
\node[box=ptwo] (y2)  at (0,-0.65)   {$\hat y_2(x)$\\[-1pt]\scriptsize \textsc{P2} description, about $x_2$};
\node[box=pone] (ty2) at (6.4,-0.65) {$\hat y_2(\tau x)$\\[-1pt]\scriptsize \textsc{P2} description, about $x_1$};
\node[box=ptwo] (ty1) at (6.4,0.55)  {$\hat y_1(\tau x)$\\[-1pt]\scriptsize \textsc{P1} description, about $x_2$};
\begin{scope}[on background layer]
\node[panel, fit=(y1)(y2)]   (out)  {};
\node[panel, fit=(ty2)(ty1)] (tout) {};
\end{scope}
\draw[->, line width=1pt, black!55] (in.south)  -- node[pill, right=2pt] {model} (out.north);
\draw[->, line width=1pt, black!55] (tin.south) -- node[pill, right=2pt] {model} (tout.north);
\node[note] at (0,-1.95) {original outputs are relabelled by $\mathcal T_\Pi$\\(Person~1 $\leftrightarrow$ Person~2) before comparison};
% ---------------------------------------------------------------- correct (same physical participant) and wrong (same slot)
\draw[bad] (y1.east) -- node[pill, above=1pt, text=qbadc!90!black] {$S_{\mathrm{wrong}}$} (ty1.west);
\draw[bad] (y2.east) -- node[pill, below=1pt, text=qbadc!90!black] {$S_{\mathrm{wrong}}$} (ty2.west);
\draw[ok] (y1.east) -- (ty2.west);
\draw[ok] (y2.east) -- (ty1.west);
\node[pill, text=prel!90!black] at (3.2,-0.05) {$S_{\mathrm{correct}}$};
% ---------------------------------------------------------------- references (Swap-Tgt)
\node[box=pone, minimum width=4.2cm] (g1) at (12.8,-0.65)  {$y_1^{*}$\\[-1pt]\scriptsize reference for $x_1$};
\node[box=ptwo, minimum width=4.2cm] (g2) at (12.8,0.55) {$y_2^{*}$\\[-1pt]\scriptsize reference for $x_2$};
\begin{scope}[on background layer]
\node[panel, fit=(g1)(g2)] {};
\end{scope}
\draw[->, line width=1.1pt, black!65] (ty1.east) -- node[pill, above=1pt] {Swap-Tgt} (g2.west);
\draw[->, line width=1.1pt, black!65] (ty2.east) -- node[pill, below=1pt] {Swap-Tgt} (g1.west);
% ---------------------------------------------------------------- legend (top right)
\node[box=pone, minimum width=0.5cm, minimum height=0.32cm] (l1) at (10.7,3.75) {};
\node[anchor=west, font=\scriptsize] at (l1.east) {\ physical participant 1};
\node[box=ptwo, minimum width=0.5cm, minimum height=0.32cm] (l2) at (10.7,3.15) {};
\node[anchor=west, font=\scriptsize] at (l2.east) {\ physical participant 2};
\node[anchor=west, font=\scriptsize, text=black!60] at (10.45,2.55) {colour follows the person, not the slot};
% ---------------------------------------------------------------- scores: definition, how to read, example values
\node[anchor=north, inner sep=0pt] at (6.4,-2.75) {%
\footnotesize
\renewcommand{\arraystretch}{1.28}\setlength{\tabcolsep}{5pt}
\begin{tabular}{@{}l@{\hspace{4pt}}l@{\hspace{10pt}}p{6.3cm}@{\hspace{8pt}}c@{}}
\toprule
\textbf{Score} & \textbf{Definition} & \textbf{A grounded model\ldots} & \textbf{LLaMMo $\to$ InterRole}\\
\midrule
\textcolor{prel!90!black}{$S_{\mathrm{correct}}\uparrow$}
 & $\tfrac12\bigl[s(\mathcal T_\Pi\hat y_1(x),\hat y_2(\tau x))+s(\mathcal T_\Pi\hat y_2(x),\hat y_1(\tau x))\bigr]$
 & keeps the description of a person the same wherever the person is placed (high)
 & 0.822 $\to$ 0.816\\
\textcolor{qbadc!90!black}{$S_{\mathrm{wrong}}\downarrow$}
 & $\tfrac12\bigl[s(\mathcal T_\Pi\hat y_1(x),\hat y_1(\tau x))+s(\mathcal T_\Pi\hat y_2(x),\hat y_2(\tau x))\bigr]$
 & lets the same slot describe the \emph{other} person, so the two outputs differ (low); a high value means outputs stay with the slot
 & 0.793 $\to$ 0.603\\
$G_{\mathrm{swap}}\uparrow$
 & $S_{\mathrm{correct}}-S_{\mathrm{wrong}}$
 & follows people ($G_{\mathrm{swap}}$ large); a slot-bound model has $S_{\mathrm{correct}}\approx S_{\mathrm{wrong}}$ and $G_{\mathrm{swap}}\approx0$
 & 0.029 $\to$ 0.214\\
Swap-Tgt$\uparrow$
 & $\tfrac12\bigl[s(\hat y_1(\tau x),y_2^{*})+s(\hat y_2(\tau x),y_1^{*})\bigr]$
 & still matches the exchanged references (high): quality is kept while the people are swapped
 & 0.544 $\to$ 0.594\\
\bottomrule
\end{tabular}};
\node[note] at (6.4,-7.4) {$s$: BERTScore-F1, averaged over test interactions. Example values: Qwen2.5-1.5B on Inter-X (Tab.~\ref{tab:grounding_diagnosis}).};
\end{tikzpicture}}


==> figures/overview.tex <==
% InterRole framework (horizontal, figure*). Requires preamble colours/styles.
\begin{tikzpicture}[x=1cm,y=1cm]
\newcommand{\tokrow}[4]{% x y n colour
  \foreach \k in {1,...,#3}{\node[tok, fill=#4] at ({#1+0.18*(\k-1)},#2) {};}}
% ------------------------------------------------ (1) inputs + encoder
\node[blk, minimum width=1.25cm, minimum height=0.85cm] (m1) at (0.7,3.55) {};
\node[inner sep=0pt] at (m1.center) {\includegraphics[height=0.8cm,width=1.2cm,keepaspectratio]{img_figures_overview_overview_m1.png}};
\node[font=\scriptsize, anchor=south] at (0.7,3.99) {$\bm M_1$};
\node[blk, minimum width=1.25cm, minimum height=0.85cm] (m2) at (0.7,0.75) {};
\node[inner sep=0pt] at (m2.center) {\includegraphics[height=0.8cm,width=1.2cm,keepaspectratio]{img_figures_overview_overview_m2.png}};
\node[font=\scriptsize, anchor=north] at (0.7,0.32) {$\bm M_2$};
\node[trapezium, trapezium angle=70, draw=black!45, fill=black!4,
      rotate=-90, minimum width=0.9cm, minimum height=0.55cm] (e1) at (2.05,3.55) {};
\node[trapezium, trapezium angle=70, draw=black!45, fill=black!4,
      rotate=-90, minimum width=0.9cm, minimum height=0.55cm] (e2) at (2.05,0.75) {};
\node[font=\tiny, align=center, inner sep=1pt] at (1.93,2.15) {weight-tied\\encoder $\mathcal{E}_\theta$};
\draw[black!35, densely dashed] (2.05,3.05)--(2.05,2.45) (2.05,1.85)--(2.05,1.25);
\draw[flow] (m1)--(e1); \draw[flow] (m2)--(e2);
\tokrow{2.75}{3.55}{4}{pone!75}  \node[font=\scriptsize] at (3.02,3.85) {$\bm S_1$};
\tokrow{2.75}{0.75}{4}{ptwo!80}  \node[font=\scriptsize] at (3.02,0.45) {$\bm S_2$};
% ------------------------------------------------ (2) learner
\node[blk, minimum width=1.25cm] (f1) at (4.75,3.55) {$f_\theta$ {\tiny(shared)}\\[-1pt]{\tiny gate $\bm g_1$}};
\node[blk, minimum width=1.25cm] (f2) at (4.75,0.75) {$f_\theta$ {\tiny(shared)}\\[-1pt]{\tiny gate $\bm g_2$}};
\draw[flow, pone] (3.4,3.55)--node[above, font=\tiny]{own}(f1.west);
\draw[flow, ptwo] (3.4,0.75)--node[below, font=\tiny]{own}(f2.west);
\draw[flow, ptwo, densely dashed] (3.5,0.95) to[out=70,in=210] (f1.south west);
\draw[flow, pone, densely dashed] (3.5,3.35) to[out=-70,in=150] (f2.north west);
\node[font=\tiny, ptwo, anchor=east, align=right] at (3.62,2.6) {partner\\[-2pt]context};
\node[font=\tiny, pone, anchor=east, align=right] at (3.62,1.7) {partner\\[-2pt]context};
\node[blk] (g) at (4.75,2.15) {$\mathcal{G}_\theta(\bm J_2{-}\bm J_1)$};
\node[blk, minimum width=0.8cm] (pp) at (6.1,2.15) {$\mathcal{P}_\theta$};
\draw[flow] (g)--(pp);
\draw[flow, black!30] (3.55,3.43) to[out=-23,in=137] (pp.north west);
\draw[flow, black!30] (3.55,0.87) to[out=23,in=-137] (pp.south west);
% bank
\tokrow{6.95}{3.55}{4}{pone}   \node[font=\scriptsize] at (7.22,3.85) {$\bm Z_1$};
\tokrow{6.95}{2.15}{4}{prel}
\node[font=\scriptsize] at (7.22,2.45) {$\bm Z_{12}$};
\tokrow{6.95}{0.75}{4}{ptwo}   \node[font=\scriptsize] at (7.22,0.45) {$\bm Z_2$};
\draw[flow] (f1.east)--(6.83,3.55);
\draw[flow] (pp.east)--(6.83,2.15);
\draw[flow] (f2.east)--(6.83,0.75);
\node[draw=prel!70, densely dashed, rounded corners=3pt, fit={(6.8,0.28) (7.65,4.02)}, inner sep=1pt] (bank) {};
\node[font=\tiny, prel!80!black, align=center, anchor=south, inner sep=1pt] at (7.22,4.07) {evidence bank $\mathcal{B}$\\kept separate};
\begin{scope}[on background layer]
\node[grp, fill=black!2.5, fit={(2.6,0.2) (7.75,4.5)}] (learner) {};
\end{scope}
\node[font=\scriptsize\bfseries, anchor=south] at (5.175,4.65) {Role-Resolved Interaction Learner};
% ------------------------------------------------ (3) reader
% Card content: x 8.4 .. 12.55, y 0.24 .. 4.44. The same bank is shown tagged
% for two views: the streams keep their slots (colours), only the target /
% partner role embeddings follow the view; the pair stream never gets a role.
% Below: one contextual Transformer + calibrated residual per view -> P_v.
\tikzset{
  tgt/.style={rounded corners=1.5pt, fill=black!70, text=white, font=\tiny,
              inner sep=1.2pt, minimum width=0.66cm},
  ptn/.style={rounded corners=1.5pt, draw=black!45, fill=white, text=black!75, font=\tiny,
              inner sep=1.2pt, minimum width=0.66cm},
  nor/.style={font=\tiny, black!45},
}
\draw[flow] (7.70,3.10)--(8.04,3.10);
\begin{scope}[on background layer]
\node[fill=white, draw=black!15, rounded corners=2pt, fit={(8.28,2.22) (12.02,4.36)}, inner sep=0pt] (bankv) {};
\end{scope}
% column headers
\node[font=\tiny, anchor=south, inner sep=1pt] at (9.22,4.08) {$\bm q_\view$};
\node[font=\tiny, anchor=south, inner sep=1pt] at (9.70,4.08) {$\bm Z_1$};
\node[font=\tiny, anchor=south, inner sep=1pt] at (10.48,4.08) {$\bm Z_2$};
\node[font=\tiny, anchor=south, inner sep=1pt] at (11.26,4.08) {$\bm Z_{12}$};
% one row per view: #1 y, #2 view, #3/#4 style and label of Z_1, #5/#6 of Z_2.
% The dashed box is the annotated bank B_v (Eq. 4); q_v is not part of it.
\newcommand{\viewrow}[6]{%
  \node[font=\tiny, anchor=east, inner sep=0pt] at (9.06,#1) {$\view{=}#2$};
  \node[tok, fill=black!80] at (9.22,#1) {};
  \tokrow{9.52}{#1}{3}{pone}\tokrow{10.30}{#1}{3}{ptwo}\tokrow{11.08}{#1}{3}{prel}
  \node[draw=prel!70, densely dashed, rounded corners=1.5pt, inner sep=1.2pt,
        fit={(9.43,#1-0.09) (11.53,#1+0.09)}] (bvrow) {};
  \node[font=\tiny, prel!80!black, anchor=west, inner sep=1pt] at (bvrow.east) {$\mathcal{B}_{#2}$};
  \node[#3] at (9.70,#1-0.24) {#4};
  \node[#5] at (10.48,#1-0.24) {#6};}
\viewrow{3.95}{\Pone}{tgt}{target}{ptn}{partner}
\viewrow{3.31}{\Ptwo}{ptn}{partner}{tgt}{target}
\viewrow{2.67}{\Ovr/\Rel}{nor}{}{nor}{}
\node[font=\tiny, black!55] at (10.09,2.43) {$\bm\rho=\bm 0$};
% contextual reading + calibrated residual (run for one view at a time)
\node[blk, minimum width=2.7cm, fill=prel!8, font=\tiny] (ctx) at (10.12,1.70)
  {{\scriptsize Contextual Transformer $C_\theta$}\\joint self-attention over $[\bm q_\view;\mathcal{B}_\view]$};
\draw[flow] (10.12,0 |- bankv.south)--node[right, font=\tiny\itshape, black!55, inner sep=2pt]{each view $\view$}(ctx.north);
\node[blk, minimum width=2.7cm, font=\tiny] (res) at (10.12,0.88)
  {{\scriptsize calibrated residual}\\$\mathcal{B}'_\view=\mathcal{B}_\view+\gamma_\view\bigl(\widetilde{\mathcal{B}}_\view-\mathcal{B}_\view\bigr)$};
\draw[flow] (ctx)--node[right, font=\tiny, inner sep=2pt]{$\widetilde{\mathcal{B}}_\view$}(res);
\draw[flow] (bankv.east |- 0,3.50)-|(12.20,1.20)|-(res.east);
\node[font=\tiny, black!55, anchor=west, inner sep=1pt] at (12.20,1.95) {skip};
\begin{scope}[on background layer]
\node[grp, draw=black!12, fill=prel!2, fit={(8.36,0.08) (12.94,4.28)}] {};
\node[grp, draw=black!18, fill=prel!3, fit={(8.28,0.16) (12.86,4.36)}] {};
\node[grp, fill=prel!5, fit={(8.2,0.24) (12.78,4.44)}] (reader) {};
\end{scope}
\node[font=\scriptsize\bfseries, anchor=south] at (10.49,4.65) {Contextual Evidence Reader};
% ------------------------------------------------ (4) LLM (frozen + LoRA) + outputs
% Four output boxes of equal height spanning the reader card (y 4.44 .. 0.31).
\tikzset{outbox/.style={rounded corners=2pt, align=left, anchor=north west,
  font=\fontsize{5.8}{6.8}\selectfont, inner sep=2.5pt, text width=2.85cm,
  minimum height=0.92cm, execute at begin node={\hyphenpenalty=10000}}}
\node[outbox, draw=black!35, fill=black!3] (o1) at (14.45,4.44) {%
  \textbf{Ovr:} One person sits on the ground while another stands in front \textcolor{black!50}{\ldots}};
\node[outbox, draw=pone!55, fill=pone!5] (o2) at ($(o1.south west)+(0,-0.15)$) {%
  \textcolor{pone}{\textbf{P1:}} Person~1 sits on the ground and is helped up by Person~2 \textcolor{black!50}{\ldots}};
\node[outbox, draw=ptwo!55, fill=ptwo!5] (o3) at ($(o2.south west)+(0,-0.15)$) {%
  \textcolor{ptwo}{\textbf{P2:}} Person~2 stands in front of Person~1, extends both hands \textcolor{black!50}{\ldots}};
\node[outbox, draw=prel!60, fill=prel!5] (o4) at ($(o3.south west)+(0,-0.15)$) {%
  \textcolor{prel!90!black}{\textbf{Rel:}} Person~2 grabs Person~1's arms with both hands and helps Person~1 stand up.};
\node[blk, fill=black!5, inner sep=0pt, fit={(13.35,0 |- o4.south) (14.2,0 |- o1.north)}] (llm) {};
\node[align=center, font=\scriptsize, inner sep=0pt] at (llm.center)
  {\textbf{LLM}\\[1pt]{\tiny frozen}\\[-1pt]{\tiny + LoRA}\\[5pt]{\tiny $+$ instr.\ $I_\view$}\\[-1pt]{\tiny (text)}};
\foreach \o in {o1,o2,o3,o4}{\draw[flow] (llm.east |- \o.west)--(\o.west);}
% motion prefix -> projector -> LLM
\draw[flow] (res.south) |- node[pos=0.72, below, font=\tiny, inner sep=1.5pt]{$\bm P_\view=[\bm q_\view;\,\mathcal{B}'_\view]$} (llm.west |- 0,0.44);
\node[font=\tiny, black!60, anchor=south, inner sep=1.5pt] at (13.14,0.44) {proj.};
\end{tikzpicture}


==> figures/teaser.tex <==
% Single-column teaser. Requires preamble colours/styles.
% Scenes: SMPL-X renders of Inter-X "Help up" G013T008A035R001 (colours = people:
% blue = person A, orange = person B; slot tags = input order). Swapped scene =
% same people, slots exchanged (rendered from the opposite side so slot 1 stays left).
% Texts: illustrative (schematic), NOT verbatim model outputs; the numbers at the left
% are the measured statistics.
\begin{tikzpicture}[x=1cm,y=1cm, font=\scriptsize]
\newcommand{\bad}[1]{\textcolor{red!75!black}{#1}}
\newcommand{\good}[1]{\textcolor{prel!90!black}{#1}}
\tikzset{stag/.style={fill=#1, text=white, rounded corners=1pt, inner sep=1.2pt,
  font=\fontsize{4.6}{4.6}\selectfont\bfseries, anchor=south}}
% one scene: #1 centre x, #2 centre y, #3 swapped? (0/1)
\newcommand{\scene}[3]{%
  \ifnum#3=0
    \node[inner sep=0pt] at (#1,#2) {\includegraphics[height=1.27cm]{img_figures_teaser_teaser_normal.png}};
    \node[stag=pone] at (#1-0.33,#2+0.62) {slot 1};
    \node[stag=ptwo] at (#1+0.33,#2+0.62) {slot 2};
  \else
    \node[inner sep=0pt] at (#1,#2) {\includegraphics[height=1.27cm]{img_figures_teaser_teaser_swap.png}};
    \node[stag=ptwo] at (#1-0.33,#2+0.62) {slot 1};
    \node[stag=pone] at (#1+0.33,#2+0.62) {slot 2};
  \fi}
% output box: #1 x, #2 y (vertical centre), #3 P1 text, #4 P2 text, #5 Rel text
\newcommand{\outs}[5]{%
  \node[draw=black!25, rounded corners=2pt, fill=white, align=left, font=\tiny,
        anchor=west, inner sep=2pt, text width=1.88cm] at (#1,#2)
  {\textbf{P1:} #3\\[0.5pt]\textbf{P2:} #4\\[0.5pt]\textbf{Rel:} #5};}
% ---------------- column headers
\node[font=\scriptsize\bfseries] at (2.9,5.95) {Original};
\node[font=\scriptsize\bfseries] at (6.25,5.95) {Swapped};
% ---------------- row 1: early fusion (labels, block and statistics share one centre x)
\node[font=\scriptsize\bfseries] at (0.55,5.7) {Early fusion};
\node[font=\tiny, black!60] at (0.55,5.43) {(baselines)};
\node[blk, minimum width=0.9cm, fill=black!6] at (0.55,4.8) {%
  \tikz{\foreach \k/\c in {0/pone,1/pone,2/ptwo,3/ptwo}{\fill[\c!60] (\k*0.14,0) rectangle +(0.11,0.11);}}\\[-1pt]{\tiny fused $H$}};
\node[font=\tiny, align=center, anchor=north, black!70] at (0.55,4.3) {P1$=$P2: \textbf{67.8\%}\\Rel follows: \textbf{$\le$26.5\%}};
\scene{1.9}{4.8}{0}
\scene{5.55}{4.8}{1}
\outs{2.48}{4.8}{sits on the floor and is pulled up by P2.}{bends forward and pulls P1~up.}{P2 helps P1 stand up.}
\outs{6.13}{4.8}{\bad{sits on the floor and is pulled up by P2.}}{\bad{bends forward and pulls P1~up.}}{\bad{P2 helps P1 stand up.}}
\node[font=\tiny, red!70!black, align=center] at (7.15,3.55) {\ding{55}\, descriptions stay with the slots};
% ---------------- separator
\draw[black!20] (-0.1,3.2)--(8.35,3.2);
% ---------------- row 2: late binding
\node[font=\scriptsize\bfseries] at (0.55,2.9) {Late binding};
\node[font=\tiny, black!60] at (0.55,2.63) {(InterRole)};
\node[blk, minimum width=0.9cm, fill=black!6] at (0.55,2.0) {%
  \tikz{\fill[pone] (0,0) rectangle +(0.11,0.11); \fill[prel] (0.18,0) rectangle +(0.11,0.11);
        \fill[ptwo] (0.36,0) rectangle +(0.11,0.11);}\\[-1pt]{\tiny $\bm Z_1|\bm Z_{12}|\bm Z_2$}};
\node[font=\tiny, align=center, anchor=north, black!70] at (0.55,1.5) {P1$=$P2: \textbf{19.7\%}\\Rel follows: \textbf{87.1\%}};
\scene{1.9}{2.0}{0}
\scene{5.55}{2.0}{1}
\outs{2.48}{2.0}{sits, reaches out, and is helped up by P2.}{bends down, grips P1's hands, and lifts P1.}{P2 grabs P1's arms and pulls P1~up.}
\outs{6.13}{2.0}{\good{bends down, grips P2's hands, and lifts P2.}}{\good{sits, reaches out, and is helped up by P1.}}{\good{P1 grabs P2's arms and pulls P2~up.}}
\node[font=\tiny, prel!90!black, align=center] at (7.15,0.72) {\ding{51}\, descriptions follow the people};
% swap arrows between columns
\draw[-{Latex[length=1.6mm]}, black!45, line width=0.6pt] (4.6,5.05)--node[above, font=\tiny]{swap} (5.0,5.05);
\draw[-{Latex[length=1.6mm]}, black!45, line width=0.6pt] (4.6,2.25)--node[above, font=\tiny]{swap} (5.0,2.25);
\end{tikzpicture}

